A Three Parameter Hopf Deformation of the Algebra of Feynman-like Diagrams

We construct a three-parameter deformation of the Hopf algebra $\LDIAG$. This is the algebra that appears in an expansion in terms of Feynman-like diagrams of the {\em product formula} in a simplified version of Quantum Field Theory. This new algebra is a true Hopf deformation which reduces to $\LDIAG$ for some parameter values and to the algebra of Matrix Quasi-Symmetric Functions ($\MQS$) for others, and thus relates $\LDIAG$ to other Hopf algebras of contemporary physics. Moreover, there is an onto linear mapping preserving products from our algebra to the algebra of Euler-Zagier sums.

==> GPE2.tex <==
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(122.5,82.5)
\psline[linewidth=0.75](37.89,50.26)(29.74,77.37)
\psline[linewidth=0.75](32.11,78.16)(39.74,52.11)
\rput{0}(30.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(40.3,49.56){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(50.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(10,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(70.01,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](42.76,49.61)(52.5,79.08)
\psline[linewidth=0.75](40.26,48.29)(49.61,76.84)
\psline[linewidth=0.75](38.29,49.08)(48.03,78.55)
\psline[linewidth=0.75](43.42,50.79)(68.55,77.89)
\psline[linewidth=0.75](37.63,50.66)(11.71,78.03)
\psline[linewidth=0.75](87.89,50.26)(79.74,77.37)
\psline[linewidth=0.75](82.11,78.16)(89.74,52.11)
\rput{0}(80.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(90.3,49.56){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(100.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(120,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](92.76,49.61)(102.5,79.08)
\psline[linewidth=0.75](90.26,48.29)(99.61,76.84)
\psline[linewidth=0.75](88.29,49.08)(98.03,78.55)
\psline[linewidth=0.75](93.42,50.79)(118.55,77.89)
\psline[linewidth=0.75](151.18,77.37)(159.21,51.85)
\rput{0}(150.14,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(160.3,49.56){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(170.14,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(130,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](161.05,49.22)(170.53,77.37)
\psline[linewidth=0.75](159.6,48.82)(168.95,77.37)
\psline[linewidth=0.75](158.29,49.08)(168.03,78.55)
\psline[linewidth=0.75](162.89,50.53)(172.11,78.16)
\psline[linewidth=0.75](157.37,50.13)(131.45,77.5)
\psline[linewidth=0.75](158.55,51.84)(132.63,79.21)
\end{pspicture}

\vspace{-3cm}
{\small\it {\bf Fig 4}\pointir Graphic Primitive Elements of $\LDIAG$ have only one black spot and therefore are coded by the sequence of the ingoing degrees of their white spots (a composition). The first one here has code $[1,2,3,1]$. The picture shows an element of the monoid generated by Graphic Primitive Elements (a linear basis of $\LDIAG^{\textrm{\tiny GPE}}$) which is then coded by a list of compositions, here $\Big[[1,2,3,1],[2,3,1],[2,1,4]\Big]$.}

==> coding1.tex <==
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}

\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\def\JPicScale{0.7}
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
%\begin{pspicture}(0,0)(222.5,82.5)
\begin{pspicture}(10,0)(200.5,82.5)
\psline[linewidth=0.75](9.34,49.61)(18.42,77.89)
\psline[linewidth=0.75](20.26,76.84)(12.23,52.11)
\psline[linewidth=0.5,linestyle=dotted](22.76,78.82)(28.55,51.58)
\rput{0}(10.2,49.88){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(20.14,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(30.3,49.56){\psellipse[linewidth=0.5,linestyle=dotted,fillstyle=solid](0,0)(2.5,2.5)}
\psline[linewidth=0.75](11.97,49.74)(37.37,79.21)
\rput{0}(50,50){\psellipse[linewidth=0.5,linestyle=dotted,fillstyle=solid](0,0)(2.5,2.5)}
\psline[linewidth=0.5,linestyle=dotted](42.76,79.47)(49.61,52.11)
\rput{0}(40.14,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(0,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(60,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.5,linestyle=dotted](32.76,49.61)(42.5,79.08)
\psline[linewidth=0.5,linestyle=dotted](30.26,48.29)(39.61,76.84)
\psline[linewidth=0.5,linestyle=dotted](28.29,49.08)(38.03,78.55)
\psline[linewidth=0.5,linestyle=dotted](51.97,50.66)(60.66,77.37)
\psline[linewidth=0.5,linestyle=dotted](49.74,51.05)(58.55,77.89)
\psline[linewidth=0.5,linestyle=dotted](27.63,50.66)(1.71,78.03)
\psline[linewidth=0.5,linestyle=dotted](89.34,49.61)(98.42,77.89)
\psline[linewidth=0.5,linestyle=dotted](100.26,76.84)(92.23,52.11)
\psline[linewidth=0.75](102.76,78.82)(108.55,51.58)
\rput{0}(90.2,49.88){\psellipse[linewidth=0.5,linestyle=dotted,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(100.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(110.3,49.56){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\psline[linewidth=0.5,linestyle=dotted](91.97,49.74)(117.37,79.21)
\rput{0}(130,50){\psellipse[linewidth=0.5,linestyle=dotted,fillstyle=solid](0,0)(2.5,2.5)}
\psline[linewidth=0.5,linestyle=dotted](122.76,79.47)(129.61,52.11)
\rput{0}(120.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(80.01,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(140,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](112.76,49.61)(122.5,79.08)
\psline[linewidth=0.75](110.26,48.29)(119.61,76.84)
\psline[linewidth=0.75](108.29,49.08)(118.03,78.55)
\psline[linewidth=0.5,linestyle=dotted](131.97,50.66)(140.66,77.37)
\psline[linewidth=0.5,linestyle=dotted](129.74,51.05)(138.55,77.89)
\psline[linewidth=0.75](107.63,50.66)(81.71,78.03)
\psline[linewidth=0.5,linestyle=dotted](169.34,49.61)(178.42,77.89)
\psline[linewidth=0.5,linestyle=dotted](180.26,76.84)(172.23,52.11)
\psline[linewidth=0.5,linestyle=dotted](182.76,78.82)(188.55,51.58)
\rput{0}(170.2,49.88){\psellipse[linewidth=0.5,linestyle=dotted,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(180.14,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(190.3,49.56){\psellipse[linewidth=0.5,linestyle=dotted,fillstyle=solid](0,0)(2.5,2.5)}
\psline[linewidth=0.5,linestyle=dotted](171.97,49.74)(197.37,79.21)
\rput{0}(210,50){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\psline[linewidth=0.75](202.76,79.47)(209.61,52.11)
\rput{0}(200.14,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(160,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(220,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.5,linestyle=dotted](192.76,49.61)(202.5,79.08)
\psline[linewidth=0.5,linestyle=dotted](190.26,48.29)(199.61,76.84)
\psline[linewidth=0.5,linestyle=dotted](188.29,49.08)(198.03,78.55)
\psline[linewidth=0.75](211.97,50.66)(220.66,77.37)
\psline[linewidth=0.75](209.74,51.05)(218.55,77.89)
\psline[linewidth=0.5,linestyle=dotted](187.63,50.66)(161.71,78.03)
\end{pspicture}

\vspace{-2cm}
%\begin{center}
{\small{\bf Fig 3}\pointir \it Coding the diagram of fig 2 by a word of monomials. The code here is 
$[x_2^2x_3\ ,\ x_1x_2x_3^3\ ,\ x_3x_4^2]$}
%\end{center}


==> cross1.tex <==
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(233.56,82.5)
\psline[linewidth=0.75](8.29,50.79)(8.42,78.42)
\psline[linewidth=0.75](12.11,78.03)(11.84,51.18)
\psline[linewidth=0.75](12.89,78.95)(29.21,52.11)
\rput{0}(10.2,49.88){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(10.27,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(30.3,49.56){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(50,50){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(49.74,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](51.45,50.53)(51.32,77.76)
\psline[linewidth=0.75](48.03,51.71)(47.89,77.63)
\rput{0}(30,79.34){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](28.68,77.5)(12.5,50.79)
\psline[linewidth=0.75](69.61,50.26)(69.74,77.89)
\psline[linewidth=0.75](73.42,77.5)(73.16,50.66)
\psline[linewidth=0.75](74.21,78.42)(90.53,51.58)
\rput{0}(71.52,49.35){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(71.58,79.34){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(91.62,49.03){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(111.31,49.47){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(111.06,79.47){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](112.76,50)(112.63,77.24)
\psline[linewidth=0.75](109.34,51.18)(109.21,77.11)
\rput{0}(91.58,79.08){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](90,76.97)(73.82,50.26)
\psline[linewidth=0.75](129.61,50.26)(129.74,77.89)
\psline[linewidth=0.75](133.42,77.5)(133.16,50.66)
\psline[linewidth=0.75](134.21,78.42)(150.53,51.58)
\rput{0}(131.52,49.35){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(131.58,79.34){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(151.62,49.03){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(171.06,79.47){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](153.16,49.47)(172.63,77.24)
\psline[linewidth=0.75](151.58,51.58)(169.21,77.11)
\rput{0}(151.58,79.08){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](150,76.97)(133.82,50.26)
\psline[linewidth=0.75](189.61,50.26)(189.74,77.89)
\psline[linewidth=0.75](193.42,77.5)(193.16,50.66)
\psline[linewidth=0.75](194.21,78.42)(210.53,51.58)
\rput{0}(191.52,49.35){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(191.58,79.34){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(211.62,49.03){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(201.31,49.47){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(231.06,79.47){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](203.16,49.74)(230.53,77.37)
\psline[linewidth=0.75](200,50)(228.16,78.42)
\rput{0}(211.58,79.08){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](210,76.97)(193.82,50.26)
\psline[linewidth=0.75](78.29,8.95)(78.42,36.58)
\psline[linewidth=0.75](82.11,36.18)(81.84,9.34)
\psline[linewidth=0.75](82.89,37.11)(99.21,10.26)
\rput{0}(80.2,8.04){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(80.27,38.03){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(100.3,7.72){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(119.74,38.16){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](81.71,6.18)(119.21,36.05)
\psline[linewidth=0.75](82.76,9.34)(116.84,37.11)
\rput{0}(100.27,37.76){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](98.68,35.66)(82.5,8.95)
\psline[linewidth=0.75](158.29,8.95)(158.42,36.58)
\psline[linewidth=0.75](162.11,36.18)(161.84,9.34)
\psline[linewidth=0.75](162.89,37.11)(179.21,10.26)
\rput{0}(160.2,8.04){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(160.27,38.03){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(180.3,7.72){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(150,8.16){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(199.74,38.16){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](152.11,7.37)(199.21,36.05)
\psline[linewidth=0.75](150.66,8.95)(196.84,37.11)
\rput{0}(180.27,37.76){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](178.68,35.66)(162.5,8.95)
\end{pspicture}

\rput{0}(39.14,71.5){\Large\bf $*$}
\rput{0}(60.14,71.5){\Large\bf $=$}
\rput{0}(121.14,73.5){\Large\bf $+q_s^2$}
\rput{0}(178.14,73.5){\Large\bf $+\ q_c^2$}
\rput{0}(60.14,31){\Large\bf $+\ q_c^2q_s^6$}
\rput{0}(140.14,31){\Large\bf $+\ q_c^8$}

\bs
{\small\it {\bf Fig 5}\pointir Counting crossings and superposings produces an associative law.}


==> detail2.tex <==
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
%\begin{pspicture}(0,0)(171.28,86.78)
\begin{pspicture}(-5,0)(101.35,110.71)
\psline[linewidth=0.75](28.55,50.79)(28.68,78.42)
\psline[linewidth=0.75](32.37,78.03)(32.11,51.18)
\psline[linewidth=0.75](33.16,78.95)(49.47,52.11)
\rput{0}(30.46,49.88){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(30.52,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(50.57,49.56){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(70,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](31.97,48.03)(69.47,77.89)
\psline[linewidth=0.75](33.03,51.18)(67.11,78.95)
\rput{0}(50.53,79.61){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](48.95,77.5)(32.76,50.79)
\rput{0}(36.58,52.9){\psellipse[linewidth=0.65](0,0)(14.76,14.76)}
\psline[linewidth=0.75](122.96,54.98)(122.63,81.71)
\psline[linewidth=0.75](130,84.87)(129.97,55.73)
\psline[linewidth=0.75](146.45,85.53)(164.25,57.5)
\rput{0}(126.74,53.24){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(4.86,4.86)}
\rput{0}(166.42,52.63){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(4.87,4.87)}
\psline[linewidth=0.75](119.47,58.68)(157.76,79.87)
\psline[linewidth=0.75](117.11,61.84)(153.82,82.37)
\psline[linewidth=0.75](149.74,84.47)(131.27,54.98)
\rput{0}(138.45,58.24){\psellipse[linewidth=0.65](0,0)(28.54,28.54)}
\rput{0}(115,58.68){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(4.86,4.86)}
\pspolygon[](112.76,73.16)(112.76,73.16)(112.76,73.16)(112.76,73.16)
\pspolygon[fillstyle=solid](131.28,65.46)(128.78,65.46)(128.98,62.7)(131.48,62.7)
\pspolygon[fillstyle=solid](146.81,79.28)(144.31,79.28)(144.51,76.51)(147.01,76.51)
\rput{0}(152.11,76.57){\psellipse[](0,0)(1.66,1.66)}
\rput{0}(150,80.12){\psellipse[](0,0)(1.66,1.66)}
\pspolygon[fillstyle=solid](126.01,55.2)(116.98,59.5)(115.75,56.89)(124.78,52.59)
\pspolygon[fillstyle=solid](142.86,71.91)(140.36,71.91)(140.56,69.14)(143.06,69.14)
\pspolygon[fillstyle=solid](124.18,61.65)(121.68,61.65)(121.88,58.88)(124.38,58.88)
\pspolygon[fillstyle=solid](124.18,66.65)(121.68,66.65)(121.88,63.88)(124.38,63.88)
\pspolygon[fillstyle=solid](129.18,56.65)(126.68,56.65)(126.88,53.88)(129.38,53.88)
\pspolygon[fillstyle=solid](131.28,70.33)(128.78,70.33)(128.98,67.56)(131.48,67.56)
\end{pspicture}

{\small\it {\bf Fig 6}\pointir Detail of the fourth monomial (with coefficient $q_c^2q_s^6$), crossings (circles) and superposings (black squares) are counted the same way but with a different variable.}

==> labelled2_1.tex <==
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm



%\begin{picture}(122.5,87.5)(0,5)
\begin{picture}(122.5,47.5)(0,46)
\linethickness{0.75mm}
\multiput(69.34,49.61)(0.12,0.37){76}{\line(0,1){0.37}}
\linethickness{0.75mm}
\multiput(72.23,52.11)(0.12,0.37){67}{\line(0,1){0.37}}
\linethickness{0.75mm}
\multiput(82.76,78.82)(0.12,-0.57){48}{\line(0,-1){0.57}}




\put(60,80){\circle{5}}
\put(80.13,79.87){\circle{5}}
\put(100.13,79.87){\circle{5}}
\put(120,80){\circle{5}}

\put(70.2,49.88){\circle*{5}}
\put(90.3,49.56){\circle*{5}}
\put(110,50){\circle*{5}}


\put(59,86){$1$}
\put(79,86){$2$}
\put(99,86){$3$}
\put(119,86){$4$}

\put(69,41.88){$1$}
\put(89.3,41.88){$2$}
\put(109,41.88){$3$}

\linethickness{0.75mm}
\multiput(71.97,49.74)(0.12,0.14){212}{\line(0,1){0.14}}


\linethickness{0.75mm}
\multiput(102.76,79.47)(0.12,-0.48){57}{\line(0,-1){0.48}}


\linethickness{0.75mm}
\multiput(92.76,49.61)(0.12,0.36){81}{\line(0,1){0.36}}
\linethickness{0.75mm}
\multiput(90.26,48.29)(0.12,0.37){78}{\line(0,1){0.37}}
\linethickness{0.75mm}
\multiput(88.29,49.08)(0.12,0.36){81}{\line(0,1){0.36}}
\linethickness{0.75mm}
\multiput(111.97,50.66)(0.12,0.37){72}{\line(0,1){0.37}}
\linethickness{0.75mm}
\multiput(109.74,51.05)(0.12,0.37){73}{\line(0,1){0.37}}
\linethickness{0.75mm}
\multiput(61.71,78.03)(0.12,-0.13){216}{\line(0,-1){0.13}}
\end{picture}


\vspace{0.8cm}
\begin{center}
{\small{\bf Fig 2}\pointir \it Labelled diagram of format $3\times 4$ corresponding to the one of Fig 1.}
\end{center}



==> lbell.tex <==
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
%\begin{pspicture}(0,0)(62.5,82.5)
\begin{pspicture}(-40,0)(122.5,92.5)
\psline[linewidth=0.75](21.32,76.84)(28.55,51.58)
\rput{0}(10.2,49.88){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(20.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(30.3,49.56){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\psline[linewidth=0.75](10.53,50.53)(10.26,77.37)
\rput{0}(50,50){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.5,2.5)}
\psline[linewidth=0.75](49.61,77.24)(49.61,52.11)
\rput{0}(40.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(60.01,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\psline[linewidth=0.75](31.32,50.79)(39.47,77.37)
\psline[linewidth=0.75](30,51.32)(30,77.11)
\psline[linewidth=0.75](50.53,50.53)(59.47,76.84)
\rput{0}(30,80){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(10.13,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\rput{0}(50.14,79.87){\psellipse[linewidth=0.75](0,0)(2.5,2.5)}
\end{pspicture}

\vspace{-3cm}
{\small\it {\bf Fig 5}\pointir An element of $\lbell$, concatenation $d_1d_3d_2$.}
